Compactified rotating branes in the matrix model, and excitation spectrum towards one loop

We study compactified brane solutions of type R^4 x K in the IIB matrix model, and obtain explicitly the bosonic and fermionic fluctuation spectrum required to compute the one-loop effective action. We verify that the one-loop contributions are UV finite for R^4 x T^2, and supersymmetric for R^3 x S^1. The higher Kaluza-Klein modes are shown to have a gap in the presence of flux on T^2, and potential problems concerning stability are discussed.

==> withflux.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'withflux.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6097561)%
    \put(0,0){\includegraphics[width=\unitlength]{withflux.pdf}}%
    \put(0.06743902,0.0647561){\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0.06743902,0.12963415){\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0.06743902,0.1945122){\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.06743902,0.25939024){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.06743902,0.32439024){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.06743902,0.38926829){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.06743902,0.45414634){\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.06743902,0.51902439){\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.06743902,0.58390244){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.07756098,0.04280488){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.15353659,0.04280488){\makebox(0,0)[b]{\smash{-1.5}}}%
    \put(0.2295122,0.04280488){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.3054878,0.04280488){\makebox(0,0)[b]{\smash{-0.5}}}%
    \put(0.38146341,0.04280488){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.45731707,0.04280488){\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.53329268,0.04280488){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.60926829,0.04280488){\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.6852439,0.04280488){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.02146341,0.3297561){\rotatebox{90}{\makebox(0,0)[b]{\smash{$p_0(R=2,\theta_{01}=1,n_2=0,p_2=p_3=0)$}}}}%
    \put(0.38134146,0.00987805){\makebox(0,0)[b]{\smash{$p_1$}}}%
    \put(0.91804878,0.55097561){\makebox(0,0)[rb]{\smash{$p_{0,-}$ for $n_1=0$}}}%
    \put(0.91804878,0.52902439){\makebox(0,0)[rb]{\smash{$p_{0,-}$ for $n_1=1$}}}%
    \put(0.91804878,0.50707317){\makebox(0,0)[rb]{\smash{$p_{0,-}$ for $n_1=2$}}}%
    \put(0.91804878,0.48512195){\makebox(0,0)[rb]{\smash{$p_{0,+}$ for $n_1=0$}}}%
    \put(0.91804878,0.46317073){\makebox(0,0)[rb]{\smash{$p_{0,+}$ for $n_1=1$}}}%
    \put(0.91804878,0.44121951){\makebox(0,0)[rb]{\smash{$p_{0,+}$ for $n_1=2$}}}%
  \end{picture}%
\endgroup%

